Optimal sequences for pairwise comparisons: the graph of graphs approach

In preference modelling, it is essential to determine the number of questions and their arrangements to ask from the decision maker. We focus on incomplete pairwise comparison matrices, and provide the optimal filling in patterns, which result in the closest (LLSM) weight vectors on average to the complete case for at most six alternatives and for all possible number of comparisons, when the underlying representing graph is connected. These results are obtained by extensive numerical simulations with large sample sizes. Many optimal filling structures resulted in optimal filling in sequences -- one optimal case can be reached by adding a comparison to a previous one -- which are presented on graph \color{black} of graphs. The star graph is revealed to be optimal among spanning trees, while the optimal graphs are always close to bipartite ones. Regular graphs also correspond to optimal cases, furthermore regularity is important for all optimal graphs, as the degrees of different vertices are always as close to each other as possible. Besides applying optimal filling structures in given decision making problems, practitioners can utilize the optimal filling sequences in the cases, when the decision maker can abandon the problem at any period of the process (e.g., in online questionnaires).

==> CR2.tex <==








\begin{figure}[ht!]
	\centering
	\pgfplotsset{scaled y ticks=false}
	\pgfplotsset{every axis plot/.append style={line width=1.5pt}}
	\begin{tikzpicture}
	\begin{scope}
\begin{axis}[box plot width=1.5mm,
title = {Weak perturbation},
ylabel = Consistency Ratio (CR),
ymin=0,ymax=0.4,
xtick={5,6,7,8,9,10},
width=5cm,
height=8cm]
\boxplot[forget plot, blue,box plot whisker bottom index=1,
    box plot whisker top index=5,
    box plot box bottom index=2,
    box plot box top index=4,
    box plot median index=3]{weak.dat};

\end{axis}
\end{scope}




\begin{scope}[xshift=5.5cm]
\begin{axis}[box plot width=1.5mm,
ymin=0,ymax=0.4,
xtick={5,6,7,8,9,10},
title = {Modest perturbation},
xlabel = Number of alternatives/criteria ($n$),
width=5cm,
height=8cm]

\boxplot[forget plot, red,box plot whisker bottom index=1,
    box plot whisker top index=5,
    box plot box bottom index=2,
    box plot box top index=4,
    box plot median index=3]{modest.dat};

\end{axis}
\end{scope}


\begin{scope}[xshift=11cm]
\begin{axis}[box plot width=1.5mm,
ymin=0,ymax=0.4,
xtick={5,6,7,8,9,10},
title = {Strong perturbation},
width=5cm,
height=8cm]

    
\boxplot[forget plot, green,box plot whisker bottom index=1,
    box plot whisker top index=5,
    box plot box bottom index=2,
    box plot box top index=4,
    box plot median index=3]{strong.dat};

\end{axis}
\end{scope}


\end{tikzpicture}

\caption{The relation between CR and our element-wise perturbation via Box plots. Each Box plot is based on 1000 randomly generated perturbed PCMs, and shows the minimum, maximum, and the first, second (median), and third quartile of the gained CR values.}
\label{fig:2}
\end{figure}

==> CR_lognorm.tex <==








\begin{figure}[ht!]
\renewcommand{\thefigure}{A\arabic{appendfigure}}
	\centering
	\pgfplotsset{scaled y ticks=false}
	\pgfplotsset{every axis plot/.append style={line width=1.5pt}}
	\begin{tikzpicture}
	\begin{scope}
\begin{axis}[box plot width=1.5mm,
title = {Weak perturbation},
ylabel = Consistency Ratio (CR),
ymin=0,ymax=0.5,
xtick={5,6,7,8,9,10},
width=5cm,
height=8cm]
\boxplot[forget plot, blue,box plot whisker bottom index=1,
    box plot whisker top index=5,
    box plot box bottom index=2,
    box plot box top index=4,
    box plot median index=3]{weaklog.dat};

\end{axis}
\end{scope}




\begin{scope}[xshift=5.5cm]
\begin{axis}[box plot width=1.5mm,
ymin=0,ymax=0.5,
xtick={5,6,7,8,9,10},
title = {Modest perturbation},
xlabel = Number of alternatives/criteria ($n$),
width=5cm,
height=8cm]

\boxplot[forget plot, red,box plot whisker bottom index=1,
    box plot whisker top index=5,
    box plot box bottom index=2,
    box plot box top index=4,
    box plot median index=3]{modestlog.dat};

\end{axis}
\end{scope}


\begin{scope}[xshift=11cm]
\begin{axis}[box plot width=1.5mm,
ymin=0,ymax=0.5,
xtick={5,6,7,8,9,10},
title = {Strong perturbation},
width=5cm,
height=8cm]

    
\boxplot[forget plot, green,box plot whisker bottom index=1,
    box plot whisker top index=5,
    box plot box bottom index=2,
    box plot box top index=4,
    box plot median index=3]{stronglog.dat};

\end{axis}
\end{scope}


\end{tikzpicture}

\caption{The relation between CR and the element-wise perturbation applying lognormal errors via Box plots. Each Box plot is based on 1000 randomly generated perturbed PCMs, and shows the minimum, maximum, and the first, second (median), and third quartile of the gained CR values. \color{black}}
\label{fig:append1}
\end{figure}

==> Histogram2.tex <==
\begin{figure}[H]
\centering
	\pgfplotsset{scaled y ticks=false}
	\pgfplotsset{every axis plot/.append style={line width=1.5pt}}

\begin{tikzpicture}
\begin{axis}[
    width=15cm,
    %title={\large{Consistent}},
    xlabel={Value of elements},
    ylabel={Number of elements},
    xmin=1, xmax=9,
    ymin=0, ymax=70000,
    xtick={1,3,5,7,9},
    %ytick={0,20,40,60,80,100,120},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    legend style ={ at={(0.63,0.95)},
        anchor=north west, 
        fill=white,align=left},
]

\addplot[
    color=orange,
    ]
    coordinates {
    (1,113914)	(1.1,94122)	(1.2,79528)	(1.3,68263)	(1.4,58531)	(1.5,51685)	(1.6,44905)	(1.7,39590)	(1.8,35422)	(1.9,31419)	(2,28652)	(2.1,25950)	(2.2,23585)	(2.3,21334)	(2.4,19367)	(2.5,18068)	(2.6,16436)	(2.7,15201)	(2.8,14038)	(2.9,12889)	(3,12106)	(3.1,11104)	(3.2,10361)	(3.3,9809)	(3.4,9077)	(3.5,8358)	(3.6,7983)	(3.7,7475)	(3.8,6947)	(3.9,6513)	(4,6094)	(4.1,5774)	(4.2,5395)	(4.3,4981)	(4.4,4742)	(4.5,4474)	(4.6,4177)	(4.7,4104)	(4.8,3859)	(4.9,3641)	(5,3428)	(5.1,3126)	(5.2,3058)	(5.3,2846)	(5.4,2675)	(5.5,2544)	(5.6,2481)	(5.7,2221)	(5.8,2137)	(5.9,1992)	(6,1914)	(6.1,1800)	(6.2,1627)	(6.3,1554)	(6.4,1483)	(6.5,1407)	(6.6,1284)	(6.7,1235)	(6.8,1142)	(6.9,1071)	(7,1005)	(7.1,974)	(7.2,853)	(7.3,813)	(7.4,709)	(7.5,715)	(7.6,616)	(7.7,543)	(7.8,495)	(7.9,451)	(8,392)	(8.1,328)	(8.2,295)	(8.3,252)	(8.4,201)	(8.5,180)	(8.6,114)	(8.7,102)	(8.8,47)	(8.9,17)


    };
    \addlegendentry{Consistent}
 
 \addplot[
    color=blue, dashed,
    ]
    coordinates {
    (1,61327)	(1.1,61504)	(1.2,60590)	(1.3,59439)	(1.4,58394)	(1.5,56428)	(1.6,54121)	(1.7,51554)	(1.8,47946)	(1.9,43426)	(2,38276)	(2.1,33254)	(2.2,29667)	(2.3,26340)	(2.4,24036)	(2.5,21217)	(2.6,19375)	(2.7,17648)	(2.8,16134)	(2.9,14870)	(3,13780)	(3.1,12513)	(3.2,11681)	(3.3,10855)	(3.4,9977)	(3.5,9314)	(3.6,8701)	(3.7,7938)	(3.8,7633)	(3.9,7167)	(4,6771)	(4.1,6266)	(4.2,5918)	(4.3,5601)	(4.4,5140)	(4.5,4911)	(4.6,4514)	(4.7,4261)	(4.8,4077)	(4.9,3739)	(5,3550)	(5.1,3404)	(5.2,3197)	(5.3,3035)	(5.4,2855)	(5.5,2695)	(5.6,2532)	(5.7,2463)	(5.8,2163)	(5.9,2066)	(6,2043)	(6.1,1837)	(6.2,1740)	(6.3,1685)	(6.4,1660)	(6.5,1443)	(6.6,1416)	(6.7,1246)	(6.8,1187)	(6.9,1160)	(7,1037)	(7.1,1052)	(7.2,919)	(7.3,859)	(7.4,717)	(7.5,733)	(7.6,637)	(7.7,558)	(7.8,536)	(7.9,453)	(8,444)	(8.1,386)	(8.2,349)	(8.3,273)	(8.4,237)	(8.5,233)	(8.6,177)	(8.7,148)	(8.8,134)	(8.9,110)

    };
    \addlegendentry{Weak perturbation}
    
    
    \addplot[
    color=red, dotted,
    ]
    coordinates {
(1,48811)	(1.1,48906)	(1.2,48412)	(1.3,48509)	(1.4,47896)	(1.5,47311)	(1.6,46330)	(1.7,45812)	(1.8,44728)	(1.9,43239)	(2,41603)	(2.1,40022)	(2.2,37964)	(2.3,35107)	(2.4,31960)	(2.5,28411)	(2.6,25023)	(2.7,22369)	(2.8,19936)	(2.9,18046)	(3,16228)	(3.1,15046)	(3.2,13645)	(3.3,12555)	(3.4,11501)	(3.5,10885)	(3.6,9872)	(3.7,9034)	(3.8,8450)	(3.9,7814)	(4,7461)	(4.1,6843)	(4.2,6464)	(4.3,6123)	(4.4,5706)	(4.5,5250)	(4.6,5130)	(4.7,4744)	(4.8,4327)	(4.9,4186)	(5,3837)	(5.1,3688)	(5.2,3393)	(5.3,3371)	(5.4,3165)	(5.5,2823)	(5.6,2828)	(5.7,2582)	(5.8,2464)	(5.9,2236)	(6,2124)	(6.1,2056)	(6.2,1881)	(6.3,1754)	(6.4,1651)	(6.5,1602)	(6.6,1466)	(6.7,1339)	(6.8,1238)	(6.9,1145)	(7,1069)	(7.1,988)	(7.2,966)	(7.3,885)	(7.4,773)	(7.5,779)	(7.6,700)	(7.7,614)	(7.8,579)	(7.9,498)	(8,456)	(8.1,412)	(8.2,396)	(8.3,362)	(8.4,329)	(8.5,296)	(8.6,259)	(8.7,208)	(8.8,200)	(8.9,186)


    };
    \addlegendentry{Modest perturbation}
    
    
    
    \addplot[
    color=green, mark = star,
    ]
    coordinates {
    (1,40987)	(1.1,40741)	(1.2,40326)	(1.3,39928)	(1.4,40140)	(1.5,39832)	(1.6,39597)	(1.7,38965)	(1.8,38482)	(1.9,38246)	(2,38021)	(2.1,37242)	(2.2,36517)	(2.3,35491)	(2.4,33968)	(2.5,33139)	(2.6,31639)	(2.7,29525)	(2.8,27529)	(2.9,25064)	(3,22250)	(3.1,19805)	(3.2,17683)	(3.3,16061)	(3.4,14417)	(3.5,13065)	(3.6,11780)	(3.7,10972)	(3.8,10237)	(3.9,9397)	(4,8694)	(4.1,8069)	(4.2,7532)	(4.3,7030)	(4.4,6398)	(4.5,5940)	(4.6,5571)	(4.7,5256)	(4.8,4841)	(4.9,4639)	(5,4330)	(5.1,4056)	(5.2,3699)	(5.3,3564)	(5.4,3375)	(5.5,3170)	(5.6,2881)	(5.7,2776)	(5.8,2626)	(5.9,2445)	(6,2239)	(6.1,2186)	(6.2,2108)	(6.3,2006)	(6.4,1822)	(6.5,1747)	(6.6,1564)	(6.7,1390)	(6.8,1433)	(6.9,1326)	(7,1176)	(7.1,1099)	(7.2,1063)	(7.3,967)	(7.4,935)	(7.5,898)	(7.6,768)	(7.7,731)	(7.8,617)	(7.9,640)	(8,580)	(8.1,551)	(8.2,477)	(8.3,418)	(8.4,405)	(8.5,362)	(8.6,352)	(8.7,333)	(8.8,265)	(8.9,231)


    };
    \addlegendentry{Strong perturbation}
 
 
    
\end{axis}


\end{tikzpicture}


\caption{The histograms of the $\geq 1$ elements of PCMs in case of different perturbations based on a sample of 1 million elements (with a 0.1 bin width).}
\label{fig:3}
\end{figure}

==> MKE_PTE.tex <==
\begin{figure}[htbp!]
\centering
\begin{tikzpicture}[every node/.style={circle,inner sep=2pt,draw=black,fill=black},scale=0.9]

\tikzstyle{block} = [circle,inner sep=2pt,draw=white,fill=white];

%Nodes

  
  \node (651) at (-8,-1.5) {};
  \node (652) at (-7,-2.5) {};
  \node (653) at (-9,-2.5) {};
  \node (654) at (-7,-3.5) {};
  \node (655) at (-9,-3.5) {};
  \node (656) at (-8,-4.5) {};
  
  \node [block] at (-8,0) (5) {\small $n=6, e=5$};
  
  \node (661) at (-2.75,-1.5) {};
  \node (662) at (-1.75,-2.5) {};
  \node (663) at (-3.75,-2.5) {};
  \node (664) at (-1.75,-3.5) {};
  \node (665) at (-3.75,-3.5) {};
  \node (666) at (-2.75,-4.5) {};
  
  \node [block] at (-2.75,0) (6) {\small $n=6, e=6$};
  
  \node (671) at (2.5,-1.5) {};
  \node (672) at (3.5,-2.5) {};
  \node (673) at (1.5,-2.5) {};
  \node (674) at (3.5,-3.5) {};
  \node (675) at (1.5,-3.5) {};
  \node (676) at (2.5,-4.5) {};
  
  \node [block] at (2.5,0) (7) {\small $n=6, e=7$};
  
  \node (681) at (-10,-7.5) {};
  \node (682) at (-9,-8.5) {};
  \node (683) at (-11,-8.5) {};
  \node (684) at (-9,-9.5) {};
  \node (685) at (-11,-9.5) {};
  \node (686) at (-10,-10.5) {};
  
  \node [block] at (-10,-6) (8) {\small $n=6, e=8$};
  
  \node (691) at (-4.75,-7.5) {};
  \node (692) at (-3.75,-8.5) {};
  \node (693) at (-5.75,-8.5) {};
  \node (694) at (-3.75,-9.5) {};
  \node (695) at (-5.75,-9.5) {};
  \node (696) at (-4.75,-10.5) {};
  
  \node [block] at (-4.75,-6) (9) {\small $n=6, e=9$};
  
  \node (6101) at (0,-7.5) {};
  \node (6102) at (-1,-8.5) {};
  \node (6103) at (1,-8.5) {};
  \node (6104) at (-1,-9.5) {};
  \node (6105) at (1,-9.5) {};
  \node (6106) at (0,-10.5) {};
  
  \node [block] at (0,-6) (10) {\small $n=6, e=10$};
  
  \node (6111) at (4.75,-7.5) {};
  \node (6112) at (3.75,-8.5) {};
  \node (6113) at (5.75,-8.5) {};
  \node (6114) at (3.75,-9.5) {};
  \node (6115) at (5.75,-9.5) {};
  \node (6116) at (4.75,-10.5) {};
  
  \node [block] at (4.75,-6) (11) {\small $n=6, e=11$};
  
  \node (6121) at (-10,-13.5) {};
  \node (6122) at (-9,-14.5) {};
  \node (6123) at (-11,-14.5) {};
  \node (6124) at (-9,-15.5) {};
  \node (6125) at (-11,-15.5) {};
  \node (6126) at (-10,-16.5) {};
  
  \node [block] at (-10,-12) (12) {\small $n=6, e=12$};
  
  \node (6131) at (-3.75,-14.5) {};
  \node (6132) at (-5.75,-14.5) {};
  \node (6133) at (-4.75,-13.5) {};
  \node (6134) at (-3.75,-15.5) {};
  \node (6135) at (-5.75,-15.5) {};
  \node (6136) at (-4.75,-16.5) {};
  
  \node [block] at (-4.75,-12) (13) {\small $n=6, e=13$};
  
  \node (6141) at (1,-14.5) {};
  \node (6142) at (-1,-14.5) {};
  \node (6143) at (0,-13.5) {};
  \node (6144) at (1,-15.5) {};
  \node (6145) at (-1,-15.5) {};
  \node (6146) at (0,-16.5) {};
  
  \node [block] at (0,-12) (9) {\small $n=6, e=14$};
  
   \node (6151) at (5.75,-14.5) {};
  \node (6152) at (3.75,-14.5) {};
  \node (6153) at (4.75,-13.5) {};
  \node (6154) at (5.75,-15.5) {};
  \node (6155) at (3.75,-15.5) {};
  \node (6156) at (4.75,-16.5) {};
  
  \node [block] at (4.75,-12) (9) {\small $n=6, e=15$};
  
  \draw [draw=black!50]
                        (651) -- (652)
                        (651) -- (653)
                        (651) -- (654)
                        (651) -- (655)
                        (651) -- (656)
                        (661) -- (662)
                        (661) -- (663)
                        (662) -- (664)
                        (663) -- (665)
                        (664) -- (666)
                        (665) -- (666)
                        (671) -- (672)
                        (671) -- (673)
                        (672) -- (674)
                        (673) -- (675)
                        (674) -- (675)
                        (674) -- (676)
                        (673) -- (676)
                        (681) -- (682)
                        (681) -- (683)
                        (682) -- (684)
                        (683) -- (685)
                        (684) -- (686)
                        (685) -- (686)
                        (682) -- (685)
                        (683) -- (684)
                        (691) -- (692)
                        (691) -- (693)
                        (692) -- (694)
                        (693) -- (695)
                        (694) -- (696)
                        (695) -- (696)
                        (692) -- (695)
                        (693) -- (694)
                        (691) -- (696)
                        (6101) -- (6102)
                        (6101) -- (6103)
                        (6102) -- (6104)
                        (6103) -- (6105)
                        (6104) -- (6106)
                        (6105) -- (6106)
                        (6102) -- (6105)
                        (6103) -- (6104)
                        (6101) -- (6106)
                        (6101) -- (6104)
                        (6111) -- (6112)
                        (6111) -- (6113)
                        (6112) -- (6114)
                        (6113) -- (6115)
                        (6114) -- (6116)
                        (6115) -- (6116)
                        (6112) -- (6115)
                        (6113) -- (6114)
                        (6111) -- (6116)
                        (6111) -- (6114)
                        (6112) -- (6116)
                        (6121) -- (6122)
                        (6121) -- (6123)
                        (6122) -- (6124)
                        (6122) -- (6126)
                        (6123) -- (6125)
                        (6124) -- (6126)
                        (6125) -- (6126)
                        (6121) -- (6124)
                        (6121) -- (6125)
                        (6122) -- (6123)
                        (6124) -- (6125)
                        (6123) -- (6126)
                        (6131) -- (6132)
                        (6131) -- (6133)
                        (6132) -- (6134)
                        (6132) -- (6136)
                        (6133) -- (6135)
                        (6134) -- (6136)
                        (6135) -- (6136)
                        (6132) -- (6135)
                        (6133) -- (6134)
                        (6131) -- (6136)
                        (6131) -- (6134)
                        (6132) -- (6133)
                        (6134) -- (6135)
                        (6141) -- (6142)
                        (6141) -- (6143)
                        (6142) -- (6144)
                        (6143) -- (6145)
                        (6144) -- (6146)
                        (6145) -- (6146)
                        (6142) -- (6145)
                        (6143) -- (6144)
                        (6141) -- (6146)
                        (6141) -- (6144)
                        (6142) -- (6146)
                        (6142) -- (6143)
                        (6143) -- (6146)
                        (6144) -- (6145)
                        (6151) -- (6152)
                        (6151) -- (6153)
                        (6152) -- (6154)
                        (6153) -- (6155)
                        (6154) -- (6156)
                        (6155) -- (6156)
                        (6152) -- (6155)
                        (6153) -- (6154)
                        (6151) -- (6156)
                        (6151) -- (6154)
                        (6151) -- (6155)
                        (6152) -- (6156)
                        (6152) -- (6153)
                        (6153) -- (6156)
                        (6154) -- (6155);
\draw [very thick, draw=green]
                        (691) -- (696)
                        (6101) -- (6104)
                        (6112) -- (6116)
                        (6143) -- (6146)
                        (6151) -- (6155);
                        
\draw [very thick, draw=blue]
                        (6132) -- (6134);
  

\end{tikzpicture}

\caption{The optimal graphs related to the green NODEs in Figure \ref{fig:9}. The second row shows a partial optimal filling sequence corresponding to the one in Figure \ref{fig:9}, these graphs can be reached from each other. The additional comparisons are highlighted in every step according to the color of the corresponding EDGE in Figure \ref{fig:9}.}
\label{fig:10}
\end{figure}

==> n2_3.tex <==
\begin{figure}[ht!]
\centering
\begin{tikzpicture}[every node/.style={circle,inner sep=2pt,draw=black,fill=black}]

\tikzstyle{block} = [circle,inner sep=2pt,draw=white,fill=white];

%Nodes
 \node (21) at (-9,-1.5) {};
  \node (22) at (-8,-1.5) {};
  
  \node [block] at (-8.5,0) (2) {$n=2, e=1$};
  
  \node (31) at (-4,-1.5) {};
  \node (32) at (-5,-2.5) {};
  \node (33) at (-3,-2.5) {};
  
  \node [block] at (-4,0) (2) {$n=3, e=2$};
  
  \node (311) at (1,-1.5) {};
  \node (322) at (2,-2.5) {};
  \node (333) at (0,-2.5) {};
  
  \node [block] at (1,0) (2) {$n=3, e=3$};
  
  \draw [draw=black!50] (21) -- (22)
                        (31) -- (32)
                        (31) -- (33)
                        (311) -- (322)
                        (311) -- (333)
                        (322) -- (333);
  

\end{tikzpicture}

\caption{The connected non-isomorphic representing graphs for $n\leq3$.}
\label{fig:4}
\end{figure}

==> n4Optimal.tex <==
\begin{figure}[htbp!]
	\centering
	\pgfplotsset{scaled y ticks=false}
	\pgfplotsset{every axis plot/.append style={line width=1.5pt}}
	\begin{tikzpicture}[scale=0.9]
	\begin{scope}
\begin{axis}[
    width=7cm,
    axis lines = left,
    title = {Errors of optimal graphs for $n=4$},
    xlabel = Number of comparisons ($e$),
    ylabel = $d_{euc}$,
    xmin=3, xmax=6,
    ymin=0, ymax=0.17,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
scaled y ticks=false,
    legend style ={ at={(1.03,1)}, 
        anchor=north west, 
        fill=white,align=left},
]

\addplot [
  color=green,
    mark=triangle*
    ]
    coordinates {
    (3,0.1620)(4,0.0970)(5,0.0608)(6,0)
    };


\addplot [
  color=red,
    mark=otimes*
    ]
    coordinates {
    (3,0.1293)(4,0.0771)(5,0.0482)(6,0)
    };


\addplot [
    color=blue,
    mark=square*
    ]
    coordinates {
    (3,0.0918)(4,0.0543)(5,0.0339)(6,0)
    };


\end{axis}
\end{scope}


\begin{scope}[xshift=7.5cm]
\begin{axis}[
    width=7cm,
    axis lines = left,
    title = {Kendall's $\tau$ of optimal graphs for $n=4$},
    xlabel = Number of comparisons ($e$),
    ylabel = Kendall's $\tau$,
    xmin=3, xmax=6,
    ymin=0.5, ymax=1,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
scaled y ticks=false,
    legend style ={ at={(1.03,1)}, 
        anchor=north west, 
        fill=white,align=left},
]

\addplot [
  color=green,
    mark=triangle*
    ]
    coordinates {
    (3,0.6164)(4,0.7328)(5,0.8339)(6,1)
    };
\addlegendentry{Strong}

\addplot [
  color=red,
    mark=otimes*
    ]
    coordinates {
    (3,0.6639)(4,0.7705)(5,0.8583)(6,1)
    };
\addlegendentry{Modest}

\addplot [
    color=blue,
    mark=square*
    ]
    coordinates {
    (3,0.7306)(4,0.8216)(5,0.8909)(6,1)
    };
\addlegendentry{Weak}

\end{axis}
\end{scope}
\end{tikzpicture}

\caption{The relation between the number of comparisons ($e$), the errors (Euclidean distances) and Kendall's $\tau$ measures of optimal graphs for $n=4$.}
\label{fig:6}
\end{figure}

==> n4graph.tex <==
\begin{figure}[H]
\begin{center}
\begin{tikzpicture}[every node/.style={circle,inner sep=2pt,draw=black,fill=black!20}]

\tikzstyle{node2} = [draw=white,fill=white];

%Small nodes
 \node (11) at (0,0) {};
  \node (12) at (0,-1) {};
  \node (13) at (-1,-1) {};
  \node (14) at (1,-1) {};
  
  \node (21) at (5,0) {};
  \node (22) at (6,0) {};
  \node (23) at (5,-1) {};
  \node (24) at (6,-1) {};

  \node [node2] (3el) at (-5,0) {\text{ $e=3$ }};
  
  \node (31) at (-0.5,-4) {};
  \node (32) at (0.5,-4) {};
  \node (33) at (-0.5,-5) {};
  \node (34) at (0.5,-5) {};
  
  \node (41) at (5,-4) {};
  \node (42) at (6,-4) {};
  \node (43) at (5,-5) {};
  \node (44) at (6,-5) {};
  

  \node [node2] (4el) at (-5,-4) {\text{ $e=4$ }};
  
  
  \node (51) at (2.5,-8) {};
  \node (52) at (3.5,-8) {};
  \node (53) at (2.5,-9) {};
  \node (54) at (3.5,-9) {};
  

  \node [node2] (5el) at (-5,-8) {\text{ $e=5$ }};

  \node (61) at (2.5,-12) {};
  \node (62) at (3.5,-12) {};
  \node (63) at (2.5,-13) {};
  \node (64) at (3.5,-13) {};
  
  \node [node2] (6el) at (-5,-12) {\text{ $e=6$ }};

%Small edges
  \draw (11) -- (12)
        (11) -- (13)
        (11) -- (14)
        
        (21) -- (22)
        (21) -- (23)
        (23) -- (24)
        
        
        (31) -- (32)
        (31) -- (33)
        (33) -- (34)
        (31) -- (34)
        
        (41) -- (42)
        (41) -- (43)
        (43) -- (44)
        (42) -- (44)
        
        
        (51) -- (52)
        (51) -- (53)
        (53) -- (54)
        (52) -- (54)
        (51) -- (54)
                
        (61) -- (62)
        (61) -- (63)
        (63) -- (64)
        (62) -- (64)
        (61) -- (64)
        (62) -- (63);

%Large edges   
    \draw[very thick]
                      (0,-1.2) -- (0.05,-3.8)
                      (5.5,-1.2) -- (0.05,-3.8)
                      (5.5,-1.2) -- (5.5,-3.8)
                      (0.05,-5.2) -- (3,-7.8);
                      
%Rectangles
\draw[line width=0.75mm, draw=green,fill=green!50,opacity=0.3] (-1.2,-1.2) rectangle (1.2,0.3);
\draw[very thick, draw=black!50,fill=black!50,opacity=0.08] (4.7,-1.2) rectangle (6.3,0.2);
\draw[very thick, draw=black!50,fill=black!50,opacity=0.08] (-0.7,-5.2) rectangle (0.8,-3.8);
\draw[very thick, draw=green,fill=green!50,opacity=0.3] (4.7,-5.2) rectangle (6.3,-3.8);
\draw[very thick, draw=green,fill=green!50,opacity=0.3] (2.3,-9.2) rectangle (3.7,-7.8);
\draw[very thick, draw=green,fill=green!50,opacity=0.3] (2.3,-13.2) rectangle (3.7,-11.8);;

\draw[very thick, draw=green]
                      (5.5,-5.2) -- (3,-7.8)
                      (3,-9.2) -- (3,-11.8);
\end{tikzpicture}

\caption{The GRAPH of graphs for $n=4$, the optimal graph for a given $e$ is highlighted by green, EDGEs between optimal graphs are colored green.}
\label{fig:5}
\end{center}
\end{figure}

==> n5Optimal.tex <==
\begin{figure}[htbp!]
	\centering
	\pgfplotsset{scaled y ticks=false}
	\pgfplotsset{every axis plot/.append style={line width=1.5pt}}
	\begin{tikzpicture}[scale=0.9]
	\begin{scope}
\begin{axis}[
    width=7cm,
    axis lines = left,
    title = {Errors of optimal graphs for $n=5$},
    xlabel = Number of comparisons ($e$),
    ylabel = $d_{euc}$,
    xmin=4, xmax=10,
    ymin=0, ymax=0.18,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
scaled y ticks=false,
    legend style ={ at={(1.03,1)}, 
        anchor=north west, 
        fill=white,align=left},
]

\addplot [
  color=green,
    mark=triangle*
    ]
    coordinates {
    (4,0.1744)(5,0.1258)(6,0.0988)(7,0.0792)(8,0.0582)(9,0.0365)(10,0)
    };


\addplot [
  color=red,
    mark=otimes*
    ]
    coordinates {
    (4,0.1395)(5,0.1002)(6,0.0785)(7,0.0629)(8,0.0461)(9,0.0289)(10,0)
    };


\addplot [
    color=blue,
    mark=square*
    ]
    coordinates {
    (4,0.0988)(5,0.0707)(6,0.0553)(7,0.0443)(8,0.0324)(9,0.0203)(10,0)
    };


\end{axis}
\end{scope}


\begin{scope}[xshift=7.5cm]
\begin{axis}[
    width=7cm,
    axis lines = left,
    title = {Kendall's $\tau$ of optimal graphs for $n=5$},
    xlabel = Number of comparisons ($e$),
    ylabel = Kendall's $\tau$,
    xmin=4, xmax=10,
    ymin=0.5, ymax=1,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
scaled y ticks=false,
    legend style ={ at={(1.03,1)}, 
        anchor=north west, 
        fill=white,align=left},
]

\addplot [
  color=green,
    mark=triangle*
    ]
    coordinates {
    (4,0.5732)(5,0.6546)(6,0.7149)(7,0.7653)(8,0.8198)(9,0.8932)(10,1)
    };
\addlegendentry{Strong}

\addplot [
  color=red,
    mark=otimes*
    ]
    coordinates {
    (4,0.6264)(5,0.7025)(6,0.7564)(7,0.8008)(8,0.8480)(9,0.9108)(10,1)
    };
\addlegendentry{Modest}

\addplot [
    color=blue,
    mark=square*
    ]
    coordinates {
    (4,0.7037)(5,0.7685)(6,0.8127)(7,0.8479)(8,0.8846)(9,0.9329)(10,1)
    };
\addlegendentry{Weak}

\end{axis}
\end{scope}
\end{tikzpicture}

\caption{The relation between the number of comparisons ($e$), the errors (Euclidean distances) and Kendall's $\tau$ measures of optimal graphs for $n=5$.}
\label{fig:8}
\end{figure}

==> n5graph.tex <==
\begin{figure}[htbp!]
\centering
\begin{tikzpicture}[every node/.style={circle,inner sep=2pt,draw=black,fill=black!20}, scale=0.8]

\tikzstyle{node2} = [draw=white,fill=white];

%Small nodes
 \node (1A) at (0,0.4) {};
  \node (1B) at (-0.5,-1.6) {};
  \node (1C) at (-1,-0.6) {};
  \node (1D) at (0.5,-1.6) {};
  \node (1E) at (1,-0.6) {};
  
  \node (2A) at (4,0.4) {};
  \node (2B) at (3,-0.6) {};
  \node (2C) at (4.5,-1.6) {};
  \node (2D) at (5,-0.6) {};
  \node (2E) at (3.5,-1.6) {};
  
  \node (3A) at (8.5,-1.6) {};
  \node (3B) at (7.5,-1.6) {};
  \node (3C) at (7,-0.6) {};
  \node (3D) at (8,0.4) {};
  \node (3E) at (9,-0.6) {};
  \node [node2] (4el) at (-5,0.4) {$e=4$};
  
   \node (4A) at (-3,-3.3) {};
  \node (4B) at (-3.5,-5.3) {};
  \node (4C) at (-4,-4.3) {};
  \node (4D) at (-2.5,-5.3) {};
  \node (4E) at (-2,-4.3) {};
  
  \node (5A) at (0.5,-3.3) {};
  \node (5B) at (1.5,-4.3) {};
  \node (5C) at (-0.5,-4.3) {};
  \node (5D) at (1,-5.3) {};
  \node (5E) at (0,-5.3) {};
  
   \node (6A) at (4,-3.3) {};
  \node (6B) at (5,-4.3) {};
  \node (6C) at (4.5,-5.3) {};
  \node (6D) at (3,-4.3) {};
  \node (6E) at (3.5,-5.3) {};
  
  \node (7A) at (6.5,-4.3) {};
  \node (7B) at (7,-5.3) {};
  \node (7C) at (7.5,-3.3) {};
  \node (7D) at (8.5,-4.3) {};
  \node (7E) at (8,-5.3) {};
  
  \node (8A) at (10.5,-3.3) {};
  \node (8B) at (11,-5.3) {};
  \node (8C) at (9.5,-4.3) {};
  \node (8D) at (11.5,-4.3) {};
  \node (8E) at (10,-5.3) {};
  \node [node2] (5el) at (-5,-3.3) {$e=5$};
  
  \node (9A) at (-3,-7.2) {};
  \node (9B) at (-3.5,-9.2) {};
  \node (9C) at (-4,-8.2) {};
  \node (9D) at (-2.5,-9.2) {};
  \node (9E) at (-2,-8.2) {};
  
  \node (10A) at (0.5,-7.2) {};
  \node (10B) at (1,-9.2) {};
  \node (10C) at (-0.5,-8.2) {};
  \node (10D) at (1.5,-8.2) {};
  \node (10E) at (0,-9.2) {};
  
   \node (11A) at (3,-8.2) {};
  \node (11B) at (3.5,-9.2) {};
  \node (11C) at (4,-7.2) {};
  \node (11D) at (5,-8.2) {};
  \node (11E) at (4.5,-9.2) {};
  
  \node (12A) at (8.5,-8.2) {};
  \node (12B) at (7,-9.2) {};
  \node (12C) at (7.5,-7.2) {};
  \node (12D) at (8,-9.2) {};
  \node (12E) at (6.5,-8.2) {};
 
  \node (13A) at (10.5,-7.2) {};
  \node (13B) at (11.5,-8.2) {};
  \node (13C) at (11,-9.2) {};
  \node (13D) at (9.5,-8.2) {};
  \node (13E) at (10,-9.2) {};
  \node [node2] (6el) at (-5,-7.2) {$e=6$};
  
    \node (14A) at (-1,-10.7) {};
  \node (14B) at (-2,-11.7) {};
  \node (14C) at (-0.5,-12.7) {};
  \node (14D) at (0,-11.7) {};
  \node (14E) at (-1.5,-12.7) {};
  
   \node (15A) at (2,-10.7) {};
  \node (15B) at (1.5,-12.7) {};
  \node (15C) at (1,-11.7) {};
  \node (15D) at (2.5,-12.7) {};
  \node (15E) at (3,-11.7) {};

  \node (16A) at (5,-12.7) {};
  \node (16B) at (4.5,-11.7) {};
  \node (16C) at (5.5,-10.7) {};
  \node (16D) at (6,-12.7) {};
  \node (16E) at (6.5,-11.7) {};
  
  \node (17A) at (7.5,-11.7) {};
  \node (17B) at (9,-12.7) {};
  \node (17C) at (8.5,-10.7) {};
  \node (17D) at (8,-12.7) {};
  \node (17E) at (9.5,-11.7) {};
  \node [node2] (7el) at (-5,-10.7) {$e=7$};
  
  \node (18A) at (3,-15.2) {};
  \node (18B) at (2.5,-16.2) {};
  \node (18C) at (1.5,-16.2) {};
  \node (18D) at (2,-14.2) {};
  \node (18E) at (1,-15.2) {};
  
  \node (19A) at (6.5,-15.2) {};
  \node (19B) at (5,-16.2) {};
  \node (19C) at (5.5,-14.2) {};
  \node (19D) at (6,-16.2) {};
  \node (19E) at (4.5,-15.2) {};
  \node [node2] (8el) at (-5,-14.2) {$e=8$};
  
  \node (20A) at (4,-17.2) {};
  \node (20B) at (3.5,-19.2) {};
  \node (20C) at (3,-18.2) {};
  \node (20D) at (5,-18.2) {};
  \node (20E) at (4.5,-19.2) {};
  \node [node2] (9el) at (-5,-17.2) {$e=9$};
  
  \node (21A) at (4,-20.2) {};
  \node (21B) at (4.5,-22.2) {};
  \node (21C) at (3,-21.2) {};
  \node (21D) at (5,-21.2) {};
  \node (21E) at (3.5,-22.2) {};
  \node [node2] (10el) at (-5,-20.2) {$e=10$};

%Small edges
  \draw (1A) -- (1B)
        (1A) -- (1C)
        (1A) -- (1D)
        (1A) -- (1E)
        
        (2A) -- (2B)
        (2A) -- (2C)
        (2A) -- (2D)
        (2C) -- (2E)
        
        (3A) -- (3B)
        (3B) -- (3C)
        (3C) -- (3D)
        (3D) -- (3E)
        
        (4A) -- (4B)
        (4A) -- (4C)
        (4A) -- (4D)
        (4A) -- (4E)
        (4B) -- (4D)
        
        (5A) -- (5B)
        (5A) -- (5C)
        (5A) -- (5D)
        (5C) -- (5E)
        (5D) -- (5E)
        
        (6A) -- (6B)
        (6A) -- (6C)
        (6A) -- (6D)
        (6C) -- (6E)
        (6C) -- (6D)
        
        (7B) -- (7E)
        (7A) -- (7C)
        (7A) -- (7D)
        (7C) -- (7E)
        (7C) -- (7D)
        
        (8B) -- (8E)
        (8A) -- (8C)
        (8A) -- (8D)
        (8C) -- (8E)
        (8B) -- (8D)
        
        (9A) -- (9B)
        (9A) -- (9C)
        (9A) -- (9D)
        (9A) -- (9E)
        (9B) -- (9D)
        (9B) -- (9C)
        
        (10A) -- (10B)
        (10A) -- (10C)
        (10A) -- (10D)
        (10C) -- (10E)
        (10D) -- (10E)
        (10B) -- (10E)
        
        (11B) -- (11E)
        (11A) -- (11C)
        (11A) -- (11D)
        (11C) -- (11E)
        (11C) -- (11D)
        (11C) -- (11B)
        
        (12B) -- (12E)
        (12A) -- (12C)
        (12A) -- (12D)
        (12C) -- (12E)
        (12C) -- (12D)
        (12B) -- (12D)
        
        (13A) -- (13B)
        (13A) -- (13C)
        (13A) -- (13D)
        (13C) -- (13E)
        (13C) -- (13D)
        (13B) -- (13D)
        
        (14A) -- (14B)
        (14A) -- (14C)
        (14A) -- (14D)
        (14C) -- (14E)
        (14D) -- (14E)
        (14B) -- (14E)
        (14A) -- (14E)
        
        (15A) -- (15E)
        (15A) -- (15C)
        (15A) -- (15D)
        (15D) -- (15E)
        (15B) -- (15D)
        (15A) -- (15B)
        (15C) -- (15B)
                
        (16A) -- (16B)
        (16A) -- (16C)
        (16A) -- (16D)
        (16C) -- (16E)
        (16C) -- (16D)
        (16B) -- (16D)
        (16C) -- (16B)
        
        (17B) -- (17E)
        (17A) -- (17C)
        (17A) -- (17D)
        (17C) -- (17E)
        (17C) -- (17B)
        (17B) -- (17D)
        (17D) -- (17E)
        
        (18B) -- (18E)
        (18A) -- (18C)
        (18A) -- (18D)
        (18C) -- (18E)
        (18C) -- (18B)
        (18B) -- (18D)
        (18D) -- (18E)
        (18C) -- (18D)
        
        (19B) -- (19E)
        (19A) -- (19C)
        (19A) -- (19D)
        (19C) -- (19E)
        (19B) -- (19A)
        (19B) -- (19D)
        (19A) -- (19E)
        (19C) -- (19D)
        
        (20B) -- (20E)
        (20A) -- (20C)
        (20A) -- (20D)
        (20C) -- (20E)
        (20C) -- (20B)
        (20B) -- (20D)
        (20D) -- (20E)
        (20C) -- (20D)
        (20A) -- (20E)
        
        (21B) -- (21E)
        (21A) -- (21C)
        (21A) -- (21D)
        (21C) -- (21E)
        (21B) -- (21A)
        (21B) -- (21D)
        (21A) -- (21E)
        (21C) -- (21D)
        (21D) -- (21E)
        (21B) -- (21C);

%Large edges   
    \draw[very thick] (0,-1.75) -- (-3,-3.1)
                      (4,-1.7) -- (-3,-3.1)
                      (4,-1.7) -- (0.5,-3.1)
                      (4,-1.7) -- (4,-3.1)
                      (4,-1.7) -- (7.5,-3.1)
                      (8,-1.7) -- (0.5,-3.1)
                      (8,-1.7) -- (4,-3.1)
                      (8,-1.7) -- (7.5,-3.1)
                      (8,-1.7) -- (10.5,-3.1)
                      (-3,-5.5) -- (-3,-7)
                      (-3,-5.5) -- (4,-7)
                      (0.5,-5.5) -- (-3,-7)
                      (0.5,-5.5) -- (0.5,-7)
                      (0.5,-5.5) -- (7.5,-7)
                      (0.5,-5.5) -- (10.5,-7)
                      (4,-5.5) -- (-3,-7)
                      (4,-5.5) -- (7.5,-7)
                      (4,-5.5) -- (10.5,-7)
                      (7.5,-5.5) -- (4,-7)
                      (7.5,-5.5) -- (7.5,-7)
                      (7.5,-5.5) -- (10.5,-7)
                      (10.5,-5.5) -- (7.5,-7)
                      (-3,-9.4) -- (-1,-10.4)
                      (-3,-9.4) -- (2,-10.4)
                      (-3,-9.4) -- (5.5,-10.4)
                      (0.5,-9.35) -- (-1,-10.4)
                      (4,-9.4) -- (2,-10.4)
                      (7.5,-9.4) -- (2,-10.4)
                      (7.5,-9.4) -- (8.5,-10.4)
                      (10.5,-9.4) -- (2,-10.4)
                      (10.5,-9.4) -- (5.5,-10.4)
                      (10.5,-9.4) -- (8.5,-10.4)
                      (-1,-12.9) -- (2.5,-14)
                      (2,-12.9) -- (2.5,-14)
                      (5.5,-12.9) -- (2.5,-14)
                      (8.5,-12.9) -- (2.5,-14)
                      (2,-12.9) -- (6,-14)
                      (2,-16.4) -- (4,-17);
                      
%Rectangles
\draw[line width=0.75mm, draw=green,fill=green!50,opacity=0.3] (-1.2,-1.75) rectangle (1.2,0.9);
\draw[very thick, draw=black!50,fill=black!50,opacity=0.08] (2.8,-1.7) rectangle (5.2,0.8);
\draw[very thick, draw=black!50,fill=black!50,opacity=0.08] (6.8,-1.7) rectangle (9.2,0.9);
\draw[very thick, draw=black!50,fill=black!50,opacity=0.08] (-4.2,-5.5) rectangle (-1.8,-3.1);
\draw[very thick, draw=black!50,fill=black!50,opacity=0.08] (-0.7,-5.5) rectangle (1.7,-3.1);
\draw[very thick, draw=black!50,fill=black!50,opacity=0.08] (2.8,-5.5) rectangle (5.2,-3.1);
\draw[very thick, draw=black!50,fill=black!50,opacity=0.08] (6.3,-5.5) rectangle (8.7,-3.1);
\draw[line width=0.75mm, draw=green,fill=green!50,opacity=0.3] (9.3,-5.5) rectangle (11.7,-3.1);
\draw[very thick, draw=black!50,fill=black!50,opacity=0.08] (-4.2,-9.4) rectangle (-1.8,-7);
\draw[line width=0.75mm, draw=green,fill=green!50,opacity=0.3] (-0.7,-9.35) rectangle (1.7,-7);
\draw[very thick, draw=black!50,fill=black!50,opacity=0.08] (2.8,-9.4) rectangle (5.2,-7);
\draw[very thick, draw=black!50,fill=black!50,opacity=0.08] (6.3,-9.4) rectangle (8.7,-7);
\draw[very thick, draw=black!50,fill=black!50,opacity=0.08] (9.3,-9.4) rectangle (11.7,-7);
\draw[very thick, draw=black!50,fill=black!50,opacity=0.08] (-2.2,-12.9) rectangle (0.2,-10.4);
\draw[very thick, draw=black!50,fill=black!50,opacity=0.08] (0.8,-12.9) rectangle (3.2,-10.4);
\draw[very thick, draw=black!50,fill=black!50,opacity=0.08] (4.3,-12.9) rectangle (6.7,-10.4);
\draw[line width=0.75mm, draw=green,fill=green!50,opacity=0.3] (7.3,-12.9) rectangle (9.7,-10.4);
\draw[very thick, draw=black!50,fill=black!50,opacity=0.08] (0.8,-16.4) rectangle (3.2,-14);
\draw[line width=0.75mm, draw=green,fill=green!50,opacity=0.3] (4.2,-16.4) rectangle (6.7,-14);
\draw[line width=0.75mm, draw=green,fill=green!50,opacity=0.3] (2.8,-19.4) rectangle (5.2,-17);
\draw[line width=0.75mm, draw=green,fill=green!50,opacity=0.3] (2.7,-22.4) rectangle (5.2,-20);

\draw[very thick, draw=green]
                      (8.5,-12.9) -- (6,-14)
                      (5.5,-16.4) -- (4,-17)
                      (4,-19.4) -- (4,-20)
                      (0.5,-9.35) -- (8.5,-10.4);
\end{tikzpicture}
\caption{The GRAPH of graphs for $n=5$, optimal graphs are highlighted by green.}
 \label{fig:7}
\end{figure}

==> n6Optimal.tex <==
\begin{figure}[ht!]
	\centering
	\pgfplotsset{scaled y ticks=false}
	\pgfplotsset{every axis plot/.append style={line width=1.5pt}}
	\begin{tikzpicture}[scale=0.9]
	\begin{scope}
\begin{axis}[
    width=7cm,
    axis lines = left,
    title = {Errors of optimal graphs for $n=6$},
    xlabel = Number of comparisons ($e$),
    ylabel = $d_{euc}$,
    xmin=5, xmax=15,
    ymin=0, ymax=0.18,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
scaled y ticks=false,
    legend style ={ at={(1.03,1)}, 
        anchor=north west, 
        fill=white,align=left},
]

\addplot [
  color=green,
    mark=triangle*
    ]
    coordinates {
    (5,0.1773)(6,0.1418)(7,0.1179)(8,0.1012)(9,0.0823)(10,0.0729)(11,0.0625)(12,0.0500)(13,0.0390)(14,0.0245)(15,0)
    };


\addplot [
  color=red,
    mark=otimes*
    ]
    coordinates {
    (5,0.1419)(6,0.1129)(7,0.0938)(8,0.0803)(9,0.0654)(10,0.0578)(11,0.0495)(12,0.0396)(13,0.0308)(14,0.0194)(15,0)
    };


\addplot [
    color=blue,
    mark=square*
    ]
    coordinates {
    (5,0.1007)(6,0.0798)(7,0.0662)(8,0.0566)(9,0.0461)(10,0.0407)(11,0.0349)(12,0.0278)(13,0.0216)(14,0.0135)(15,0)
    };


\end{axis}
\end{scope}


\begin{scope}[xshift=7.5cm]
\begin{axis}[
    width=7cm,
    axis lines = left,
    title = {Kendall's $\tau$ of optimal graphs for $n=6$},
    xlabel = Number of comparisons ($e$),
    ylabel = Kendall's $\tau$,
    xmin=5, xmax=15,
    ymin=0.5, ymax=1,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
scaled y ticks=false,
    legend style ={ at={(1.03,1)}, 
        anchor=north west, 
        fill=white,align=left},
]

\addplot [
  color=green,
    mark=triangle*
    ]
    coordinates {
    (5,0.5464)(6,0.6035)(7,0.6550)(8,0.6951)(9,0.7399)(10,0.7679)(11,0.7986)(12,0.8382)(13,0.8758)(14,0.9259)(15,1)
    };
\addlegendentry{Strong}

\addplot [
  color=red,
    mark=otimes*
    ]
    coordinates {
    (5,0.6049)(6,0.6586)(7,0.7051)(8,0.7408)(9,0.7800)(10,0.8046)(11,0.8310)(12,0.8642)(13,0.8966)(14,0.9386)(15,1)
    };
\addlegendentry{Modest}

\addplot [
    color=blue,
    mark=square*
    ]
    coordinates {
    (5,0.6870)(6,0.7338)(7,0.7722)(8,0.8009)(9,0.8325)(10,0.8517)(11,0.8725)(12,0.8977)(13,0.9226)(14,0.9547)(15,1)
    };
\addlegendentry{Weak}

\end{axis}
\end{scope}
\end{tikzpicture}

\caption{The relation between the number of comparisons ($e$), the errors (Euclidean distances) and Kendall's $\tau$ measures of optimal graphs for $n=6$.}
\label{fig:11}
\end{figure}

==> n6graph.tex <==
\begin{figure}[htbp!]
\centering
\begin{tikzpicture}[every node/.style={circle,inner sep=2pt,draw=black,fill=black}, scale=0.75]

\tikzstyle{block} = [draw=white,fill=white];

\tikzstyle{node2} = [circle,inner sep=2pt,draw=green,fill=green];

\tikzstyle{node3} = [circle,inner sep=2pt,draw=green!50!orange!50!,fill=green!50!orange!50!];


%Nodes
 \node [node2] (51) at (-1.5,0) {};
  \node (52) at (-1,0) {};
  \node (53) at (-0.5,0) {};
  \node (54) at (0,0) {};
  \node (55) at (0.5,0) {};
  \node (56) at (1,0) {};
  
  \node [block] at (-7,0) (5el) {$e=5$};
  
   \node (61) at (-3,-2) {};
  \node (62) at (-2.5,-2) {};
  \node (63) at (-2,-2) {};
  \node (64) at (-1.5,-2) {};
  \node (65) at (-1,-2) {};
  \node (66) at (-0.5,-2) {};
  \node (67) at (0,-2) {};
  \node (68) at (0.5,-2) {};
  \node (69) at (1,-2) {};
  \node (610) at (1.5,-2) {};
  \node (611) at (2,-2) {};
  \node (612) at (2.5,-2) {};
  \node [node2] (613) at (3,-2) {};
  
  \node [block] at (-7,-2) (6el) {$e=6$};
  
  \node (71) at (-4.5,-4) {};
  \node (72) at (-4,-4) {};
  \node (73) at (-3.5,-4) {};
  \node (74) at (-3,-4) {};
  \node (75) at (-2.5,-4) {};
  \node (76) at (-2,-4) {};
  \node (77) at (-1.5,-4) {};
  \node (78) at (-1,-4) {};
  \node (79) at (-0.5,-4) {};
  \node (710) at (0,-4) {};
  \node [node2] (711) at (0.5,-4) {};
  \node (712) at (1,-4) {};
  \node (713) at (1.5,-4) {};
   \node (714) at (2,-4) {};
  \node (715) at (2.5,-4) {};
  \node (716) at (3,-4) {};
  \node (717) at (3.5,-4) {};
  \node (718) at (4,-4) {};
  \node (719) at (4.5,-4) {};
  
  \node [block] at (-7,-4) (7el) {$e=7$};
  
  \node (81) at (-5.5,-6) {};
  \node (82) at (-5,-6) {};
  \node (83) at (-4.5,-6) {};
  \node (84) at (-4,-6) {};
  \node (85) at (-3.5,-6) {};
  \node (86) at (-3,-6) {};
  \node (87) at (-2.5,-6) {};
  \node (88) at (-2,-6) {};
  \node (89) at (-1.5,-6) {};
  \node (810) at (-1,-6) {};
  \node (811) at (-0.5,-6) {};
  \node (812) at (0,-6) {};
  \node (813) at (0.5,-6) {};
  \node (814) at (1,-6) {};
  \node (815) at (1.5,-6) {};
   \node [node2] (816) at (2,-6) {};
  \node (817) at (2.5,-6) {};
  \node (818) at (3,-6) {};
  \node (819) at (3.5,-6) {};
  \node (820) at (4,-6) {};
  \node (821) at (4.5,-6) {};
  \node (822) at (5,-6) {};
  
  \node [block] at (-7,-6) (8el) {$e=8$};
  
    \node (91) at (-5,-8) {};
  \node (92) at (-4.5,-8) {};
  \node (93) at (-4,-8) {};
  \node (94) at (-3.5,-8) {};
  \node (95) at (-3,-8) {};
  \node (96) at (-2.5,-8) {};
  \node (97) at (-2,-8) {};
  \node (98) at (-1.5,-8) {};
  \node (99) at (-1,-8) {};
  \node (910) at (-0.5,-8) {};
  \node (911) at (0,-8) {};
  \node (912) at (0.5,-8) {};
  \node [node2] (913) at (1,-8) {};
  \node (914) at (1.5,-8) {};
   \node (915) at (2,-8) {};
  \node (916) at (2.5,-8) {};
  \node (917) at (3,-8) {};
  \node (918) at (3.5,-8) {};
  \node (919) at (4,-8) {};
  \node (920) at (4.5,-8) {};
  
  \node [block] at (-7,-8) (9el) {$e=9$};
  
  \node (101) at (-3.5,-10) {};
  \node (102) at (-3,-10) {};
  \node (103) at (-2.5,-10) {};
  \node (104) at (-2,-10) {};
  \node [node2] (105) at (-1.5,-10) {};
  \node (106) at (-1,-10) {};
  \node (107) at (-0.5,-10) {};
  \node (108) at (0,-10) {};
  \node (109) at (0.5,-10) {};
  \node (1010) at (1,-10) {};
  \node (1011) at (1.5,-10) {};
   \node (1012) at (2,-10) {};
  \node (1013) at (2.5,-10) {};
  \node (1014) at (3,-10) {};
  
  \node [block] at (-7,-10) (10el) {$e=10$};
  
  \node (111) at (-2,-12) {};
  \node (112) at (-1.5,-12) {};
  \node (113) at (-1,-12) {};
  \node (114) at (-0.5,-12) {};
  \node (115) at (0,-12) {};
  \node (116) at (0.5,-12) {};
  \node (117) at (1,-12) {};
  \node (118) at (1.5,-12) {};
  \node [node2] (119) at (2,-12) {};
  
   \node [block] at (-7,-12) (11el) {$e=11$};
   
   
  \node [node3] (121) at (-1,-14) {};
  \node (122) at (-0.5,-14) {};
  \node (123) at (0,-14) {};
  \node [node3] (124) at (0.5,-14) {};
  \node [node3] (125) at (1,-14) {\tiny E};
  
  \node [block] at (-7,-14) (12el) {$e=12$};
  
   \node [node3] (131) at (-0.5,-16) {};
  \node [node3] (132) at (0.5,-16) {\tiny E};
  
  \node [block] at (-7,-16) (13el) {$e=13$};
  
  \node [node2] (141) at (0,-18) {};
  
   \node [block] at (-7,-18) (14el) {$e=14$};
  
  \node [node2] (151) at (0,-20) {};
  
  \node [block] at (-7,-20) (15el) {$e=15$};
  
%Edges
  \draw [draw=black!30] (51) -- (61)
        (52) -- (61)
        (52) -- (62)
        (52) -- (63)
        (52) -- (65)
        (53) -- (62)
        (53) -- (63)
        (53) -- (64)
        (53) -- (67)
        (53) -- (610)
        (53) -- (611)
        (53) -- (612)
        (54) -- (63)
        (54) -- (66)
        (54) -- (612)
        (55) -- (65)
        (55) -- (66)
        (55) -- (67)
        (55) -- (68)
        (55) -- (69)
        (55) -- (611)
        (56) -- (66)
        (56) -- (67)
        (56) -- (69)
        (56) -- (610)
        (56) -- (611)
        (56) -- (613)
        (61) -- (71)
        (61) -- (74)
        (62) -- (71)
        (62) -- (72)
        (62) -- (75)
        (62) -- (77)
        (62) -- (710)
        (63) -- (71)
        (63) -- (73)
        (63) -- (75)
        (63) -- (76)
        (63) -- (79)
        (63) -- (710)
        (64) -- (72)
        (64) -- (73)
        (64) -- (711)
        (64) -- (716)
        (64) -- (717)
        (65) -- (74)
        (65) -- (75)
        (65) -- (76)
        (65) -- (77)
        (65) -- (78)
        (65) -- (79)
        (66) -- (75)
        (66) -- (76)
        (66) -- (712)
        (66) -- (713)
        (66) -- (717)
        (67) -- (75)
        (67) -- (711)
        (67) -- (714)
        (67) -- (715)
        (67) -- (717)
        (68) -- (76)
        (68) -- (714)
        (69) -- (77)
        (69) -- (78)
        (69) -- (711)
        (69) -- (712)
        (69) -- (713)
        (69) -- (714)
        (69) -- (718)
        (610) -- (77)
        (610) -- (79)
        (610) -- (715)
        (610) -- (717)
        (610) -- (718)
        (610) -- (719)
        (611) -- (75)
        (611) -- (76)
        (611) -- (78)
        (611) -- (79)
        (611) -- (714)
        (611) -- (715)
        (611) -- (716)
        (611) -- (717)
        (611) -- (718)
        (612) -- (79)
        (612) -- (710)
        (612) -- (717)
        (612) -- (719)
        (613) -- (713)
        (613) -- (715)
        (71) -- (81)
(71) -- (83)
(71) -- (84)
(71) -- (85)
(72) -- (81)
(72) -- (82)
(72) -- (86)
(72) -- (810)
(73) -- (81)
(73) -- (88)
(73) -- (89)
(73) -- (811)
(74) -- (83)
(74) -- (84)
(75) -- (83)
(75) -- (86)
(75) -- (88)
(75) -- (89)
(75) -- (810)
(75) -- (812)
(75) -- (813)
(75) -- (815)
(76) -- (83)
(76) -- (87)
(76) -- (88)
(76) -- (811)
(76) -- (812)
(76) -- (813)
(76) -- (814)
(77) -- (84)
(77) -- (86)
(77) -- (813)
(77) -- (818)
(78) -- (84)
(78) -- (87)
(78) -- (89)
(78) -- (813)
(78) -- (814)
(78) -- (819)
(79) -- (84)
(79) -- (88)
(79) -- (814)
(79) -- (815)
(79) -- (818)
(710) -- (85)
(710) -- (88)
(710) -- (810)
(710) -- (818)
(711) -- (86)
(711) -- (89)
(711) -- (821)
(711) -- (822)
(712) -- (86)
(712) -- (87)
(712) -- (812)
(712) -- (816)
(712) -- (817)
(713) -- (813)
(713) -- (816)
(713) -- (821)
(714) -- (812)
(714) -- (813)
(714) -- (814)
(714) -- (821)
(715) -- (813)
(715) -- (815)
(715) -- (820)
(715) -- (821)
(715) -- (822)
(716) -- (810)
(716) -- (811)
(716) -- (814)
(716) -- (822)
(717) -- (86)
(717) -- (88)
(717) -- (810)
(717) -- (814)
(717) -- (815)
(717) -- (817)
(717) -- (820)
(717) -- (821)
(718) -- (813)
(718) -- (814)
(718) -- (817)
(718) -- (818)
(718) -- (819)
(718) -- (822)
(719) -- (818)
(719) -- (820)
(81) -- (91)
(81) -- (92)
(81) -- (93)
(82) -- (91)
(82) -- (94)
(83) -- (92)
(83) -- (93)
(83) -- (95)
(83) -- (96)
(84) -- (92)
(84) -- (96)
(84) -- (914)
(85) -- (93)
(85) -- (914)
(86) -- (92)
(86) -- (94)
(86) -- (97)
(86) -- (911)
(86) -- (915)
(87) -- (92)
(87) -- (98)
(87) -- (910)
(87) -- (916)
(88) -- (92)
(88) -- (93)
(88) -- (99)
(88) -- (910)
(88) -- (911)
(88) -- (912)
(88) -- (917)
(89) -- (92)
(89) -- (911)
(89) -- (918)
(810) -- (93)
(810) -- (94)
(810) -- (99)
(810) -- (911)
(810) -- (915)
(811) -- (93)
(811) -- (910)
(811) -- (918)
(812) -- (95)
(812) -- (97)
(812) -- (98)
(812) -- (99)
(812) -- (910)
(812) -- (911)
(813) -- (96)
(813) -- (97)
(813) -- (98)
(813) -- (911)
(813) -- (917)
(813) -- (918)
(813) -- (919)
(814) -- (96)
(814) -- (99)
(814) -- (910)
(814) -- (911)
(814) -- (916)
(814) -- (917)
(814) -- (919)
(815) -- (96)
(815) -- (911)
(815) -- (912)
(815) -- (915)
(815) -- (919)
(816) -- (97)
(816) -- (98)
(816) -- (913)
(817) -- (97)
(817) -- (99)
(817) -- (915)
(817) -- (916)
(818) -- (914)
(818) -- (915)
(818) -- (917)
(819) -- (914)
(819) -- (916)
(819) -- (918)
(820) -- (915)
(820) -- (917)
(820) -- (920)
(821) -- (97)
(821) -- (911)
(821) -- (919)
(821) -- (920)
(822) -- (915)
(822) -- (918)
(822) -- (919)
(91) -- (101)
(92) -- (101)
(92) -- (102)
(92) -- (104)
(92) -- (107)
(93) -- (101)
(93) -- (103)
(93) -- (104)
(93) -- (107)
(94) -- (101)
(94) -- (106)
(94) -- (108)
(95) -- (102)
(95) -- (103)
(96) -- (102)
(96) -- (104)
(96) -- (107)
(96) -- (109)
(97) -- (102)
(97) -- (105)
(97) -- (106)
(97) -- (1010)
(97) -- (1012)
(98) -- (102)
(98) -- (105)
(98) -- (1012)
(98) -- (1013)
(99) -- (102)
(99) -- (103)
(99) -- (106)
(99) -- (1011)
(99) -- (1014)
(910) -- (103)
(910) -- (104)
(910) -- (1012)
(910) -- (1013)
(910) -- (1014)
(911) -- (102)
(911) -- (104)
(911) -- (106)
(911) -- (1010)
(911) -- (1011)
(911) -- (1012)
(912) -- (104)
(912) -- (1011)
(913) -- (105)
(914) -- (107)
(915) -- (107)
(915) -- (108)
(915) -- (1010)
(915) -- (1011)
(916) -- (107)
(916) -- (1012)
(916) -- (1014)
(917) -- (107)
(917) -- (1010)
(917) -- (1011)
(917) -- (1013)
(918) -- (107)
(918) -- (1012)
(919) -- (109)
(919) -- (1010)
(919) -- (1011)
(919) -- (1012)
(920) -- (1010)
(101) -- (111)
(101) -- (113)
(102) -- (111)
(102) -- (112)
(102) -- (114)
(102) -- (115)
(103) -- (111)
(103) -- (115)
(103) -- (116)
(104) -- (111)
(104) -- (114)
(104) -- (115)
(105) -- (112)
(105) -- (119)
(106) -- (111)
(106) -- (112)
(106) -- (117)
(106) -- (118)
(107) -- (113)
(107) -- (114)
(107) -- (115)
(108) -- (113)
(108) -- (117)
(109) -- (114)
(1010) -- (114)
(1010) -- (117)
(1010) -- (119)
(1011) -- (114)
(1011) -- (115)
(1011) -- (117)
(1012) -- (114)
(1012) -- (115)
(1012) -- (118)
(1012) -- (119)
(1013) -- (115)
(1013) -- (119)
(1014) -- (115)
(1014) -- (116)
(1014) -- (118)
        (111) -- (121)
        (111) -- (122)
        (111) -- (123)
        (112) -- (121)
        (112) -- (124)
        (113) -- (122)
        (114) -- (122)
        (114) -- (124)
        (115) -- (122)
        (115) -- (123)
        (115) -- (124)
        (116) -- (123)
        (117) -- (122)
        (117) -- (124)
        (117) -- (125)
        (118) -- (123)
        (118) -- (124)
        (119) -- (124)
        (121) -- (131)
        (122) -- (131)
        (122) -- (132)
        (123) -- (131)
        (124) -- (131)
        (124) -- (132)
        (125) -- (132)
        (131) -- (141)
        (132) -- (141)
        (141) -- (151);
        
\draw [very thick, draw=green]
        (816) -- (913)
        (913) -- (105)
        (105) -- (119)
        (132) -- (141)
        (141) -- (151);

\draw [very thick, draw=orange]
        (613) -- (713)
        (713) -- (816)
        (119) -- (124)
        (124) -- (132);

\draw [very thick, draw=blue]
        (125) -- (132);

\end{tikzpicture}

\caption{\footnotesize The GRAPH of graphs for $n=6$, optimal graphs (=NODEs) are colored green, EDGEs between optimal graphs are colored green, too. For $e=12$ and $e=13$ some of the Kendall's $\tau$ values are smaller than the margin of error, the graphs (=NODEs) that are at least second according to at least one indicator are denoted by lighter green color, while $E$ denotes the unique optimal graphs (=NODEs) according to the Euclidean distance for a given $e$. These latter graphs (=NODEs) are connected by a blue EDGE, while the path including as many of the optimal graphs (=NODEs) as possible, is complemented by orange EDGEs besides the green ones.}
\label{fig:9}
\end{figure}
